Bounded-Memory Strategies in Partial-Information Games

We study the computational complexity of solving stochastic games with mean-payoff objectives. Instead of identifying special classes in which simple strategies are sufficient to play $\epsilon$-optimally, or form $\epsilon$-Nash equilibria, we consider general partial-information multiplayer games and ask what can be achieved with (and against) finite-memory strategies up to a {given} bound on the memory. We show $NP$-hardness for approximating zero-sum values, already with respect to memoryless strategies and for 1-player reachability games. On the other hand, we provide upper bounds for solving games of any fixed number of players $k$. We show that one can decide in polynomial space if, for a given $k$-player game, $\epsilon\ge 0$ and bound $b$, there exists an $\epsilon$-Nash equilibrium in which all strategies use at most $b$ memory modes. For given $\epsilon>0$, finding an $\epsilon$-Nash equilibrium with respect to $b$-bounded strategies can be done in $FN[NP]$. Similarly for 2-player zero-sum games, finding a $b$-bounded strategy that, against all $b$-bounded opponent strategies, guarantees an outcome within $\epsilon$ of a given value, can be done in $FNP[NP]$. Our constructions apply to parity objectives with minimal simplifications. Our results improve the status quo in several well-known special cases of games. In particular, for $2$-player zero-sum concurrent mean-payoff games, one can approximate ordinary zero-sum values (without restricting admissible strategies) in $FNP[NP]$.

==> fig/lb.false.tikz <==
\begin{tikzpicture}[
            node distance=0.75cm and 2cm,
    ]
	\node[] (I11) at (0,0) {$i,j$};
	\node[right=of I11] (I12) {$i,j+1$};

        \node[above=of I11] (W1) {$w,j$};
	\node[right=of W1] (W2) {$w,j+1$};

        \path (I11) edge node[auto,sloped,lbl] {$\true$} (I12);
        \path (W1) edge  node[auto,sloped,lbl] {$\true,\false$} (W2);
        \path (I11) edge node[auto,sloped,lbl] {$\false$} (W2);

\end{tikzpicture}



==> fig/lb.notin.tikz <==
\begin{tikzpicture}[
            node distance=0.75cm and 2cm,
    ]
	\node[] (I11) at (0,0) {$i,j$};
	\node[right=of I11] (I12) {$i,j+1$};
        \node[above=of I11] (W1) {$w,j$};
	\node[right=of W1] (W2) {$w,j+1$};

        \path (W1) edge  node[auto,sloped,lbl] {$\true,\false$} (W2);
        \path (I11) edge node[auto,sloped,lbl] {$\true,\false$} (I12);

\end{tikzpicture}



==> fig/lb.true.tikz <==
\begin{tikzpicture}[
            node distance=0.75cm and 2cm,
    ]
	\node[] (I11) at (0,0) {$i,j$};
	\node[right=of I11] (I12) {$i,j+1$};

        \node[above=of I11] (W1) {$w,j$};
	\node[right=of W1] (W2) {$w,j+1$};

        \path (W1) edge  node[auto,sloped,lbl] {$\true,\false$} (W2);
        \path (I11) edge node[auto,sloped,lbl] {$\true$} (W2);
        \path (I11) edge node[auto,sloped,lbl] {$\false$} (I12);

\end{tikzpicture}



==> fig/le-full.tikz <==
\begin{tikzpicture}[
            node distance=3cm and 0.4cm,
    ]
	\node[state] (2) at (0,0) {$n$};
	\node[state,below left=of 2] (4) {i};
	\node[state, below right=of 2] (3) {$j$};
	
        \draw (2) edge[loop left,looseness=15] node[lbl, align=left] {
            $\probm(n,n)$\\
            $\rew(n,n)$\\
            $\dur(n,n)$
        } (2);
        \path (2) edge
            node[lbl,pos=0.5] {$\probm(n,j)$} 
            node[lbl,pos=0.6] {$\rew(n,j)$} 
            node[lbl,pos=0.7] {$\dur(n,j)$}
        (3);
        
        \path (2) edge 
            node[lbl,swap,pos=0.5] {$\probm(n,i)$}
            node[lbl,swap,pos=0.6] {$\rew(n,i)$}
            node[lbl,swap,pos=0.7] {$\dur(n,i)$}
        (4);
	
	\node[state] (n'') at (6,0) {$n$};
    \node[below left=1.5cm and 1cm of n'' ] (nli'') {$[n,\ell,i]$};
    \node[below right=1.5cm and 1cm of n'' ] (nlj'') {$[n,\ell,j]$};
    \node[state,below left= of n''] (i'') {$i$};
    \node[state,below right= of n''] (j'') {$j$};
	
        \path (n'') edge 
           node[lbl,pos=0.3] {$\probm(n,n)^\ell\probm(n,j)$}
           node[lbl,pos=0.5] {$\ell \cdot\rew(n,n)$}
           node[lbl,pos=0.7] {$\ell\cdot\dur(n,n)$}
        (nlj'');
        \path (nlj'') edge 
            node[lbl,pos=0.1] {$1$}
            node[lbl,pos=0.3] {$\rew(n,j)$}
            node[lbl,pos=0.5] {$\dur(n,j)$}
        (j'');
    
        \path (n'') edge 
           node[lbl,swap,pos=0.3] {$\probm(n,n)^\ell\probm(n,i)$}
           node[lbl,swap,pos=0.5] {$\ell \cdot\rew(n,n)$}
           node[lbl,swap,pos=0.7] {$\ell\cdot\dur(n,n)$}
        (nli'');
        \path (nli'') edge 
            node[lbl,swap,pos=0.1] {$1$}
            node[lbl,swap,pos=0.3] {$\rew(n,i)$}
            node[lbl,swap,pos=0.5] {$\dur(n,i)$}
        (i'');

	\node[state] (30) at (12,0) {$n$};
	\node[state,below left=of 30] (33) {$i$};
	\node[state, below right=of 30] (32) {$j$};
	
        \path (30) edge 
            node[lbl,pos=0.5] {$\probm'(n,j)$}
            node[lbl,pos=0.6] {$\rew'  (n,j)$}
            node[lbl,pos=0.7] {$\dur'  (n,j)$}
        (32);
        
        \path (30) edge 
            node[lbl,swap,pos=0.5] {$\probm'(n,i)$}
            node[lbl,swap,pos=0.6] {$\rew'  (n,i)$}
            node[lbl,swap,pos=0.7] {$\dur'  (n,i)$}
        (33);
\end{tikzpicture}


==> fig/le.tikz <==
\begin{tikzpicture}[
            node distance=1.5cm and 0.4cm,
    ]
	\node[state] (2) at (0,0) {$n$};
	\node[state,below left=of 2] (4) {j};
	\node[state, below right=of 2] (3) {$i$};
	
        \draw (2) edge[loop left,looseness=15] node[lbl, align=left] {
            $\probm(n,n)$\\
            $\rew(n,n)$\\
            $\dur(n,n)$
        } (2);
        \path (2) edge
            node[lbl,pos=0.5] {$\probm(n,i)$} 
            node[lbl,pos=0.7] {$\rew(n,i)$} 
            node[lbl,pos=0.9] {$\dur(n,i)$}
        (3);
        
        \path (2) edge 
            node[lbl,swap,pos=0.5] {$\probm(n,j)$}
            node[lbl,swap,pos=0.7] {$\rew(n,j)$}
            node[lbl,swap,pos=0.9] {$\dur(n,j)$}
        (4);
	
        \node (mid) at (2.10,0) {$\leadsto$};
	
	\node[state] (30) at (4.5,0) {$n$};
	\node[state,below left=of 30] (33) {$j$};
	\node[state, below right=of 30] (32) {$i$};
	
        \path (30) edge 
            node[lbl,pos=0.5] {$\probm'(n,i)$}
            node[lbl,pos=0.7] {$\rew'  (n,i)$}
            node[lbl,pos=0.9] {$\dur'  (n,i)$}
        (32);
        
        \path (30) edge 
            node[lbl,swap,pos=0.5] {$\probm'(n,j)$}
            node[lbl,swap,pos=0.7] {$\rew'  (n,j)$}
            node[lbl,swap,pos=0.9] {$\dur'  (n,j)$}
        (33);
\end{tikzpicture}


==> fig/se-full.tikz <==
\begin{tikzpicture}[
            node distance=3cm and 1cm,
            on grid=true
    ]
	\node[state] (4) at (0,0) {$s$};
	\node[state,below left=1.5cm and 1cm of 4] (2) {$n$};
	\node[state, below=of 4] (3) {$t$};
	
        \path (4) edge
            node[lbl,swap,pos=0.2] {$\probm(n,s)$} 
            node[lbl,swap,pos=0.5] {$\rew(n,s)$} 
            node[lbl,swap,pos=0.8] {$\dur(n,s)$}
        (2);

        \path (4) edge 
            node[lbl,pos=0.35] {$\probm(n,t)$}
            node[lbl,pos=0.5] {$\rew(n,t)$}
            node[lbl,pos=0.65] {$\dur(n,t)$}
        (3);
        
        \path (2) edge 
            node[lbl,swap,pos=0.2] {$\probm(n,t)$}
            node[lbl,swap,pos=0.5] {$\rew(n,t)$}
            node[lbl,swap,pos=0.8] {$\dur(n,t)$}
        (3);
	
        





	\node[state] (i'') at (6,0) {$s$};

    \node[draw,below left=1.5cm and 1cm of i''] (inj'') {$[s,n,t]$};
    \node[draw,below right=1.5cm and 1cm of i''] (ij'') {$[s,t]$};
	\node[state, below=of i''] (j'') {$t$};
	
        \path (i'') edge[bend right=20]
            node[lbl,swap,pos=0.2] {$\probm(s,n)\probm(n,t)$}
            node[lbl,swap,pos=0.5] {$\rew(s,n)+\rew(n,t)$}
            node[lbl,swap,pos=0.8] {$\dur(s,n)+\dur(n,t)$}
        (inj'');

        \path (inj'') edge[bend right=20]
            node[lbl,swap,pos=0.2] {$1$}
            node[lbl,swap,pos=0.5] {$0$}
            node[lbl,swap,pos=0.8] {$0$}
        (j'');
        \path (i'') edge[bend left=20]
            node[lbl,pos=0.2] {$\probm(n,t)$}
            node[lbl,pos=0.5] {$\rew  (n,t)$}
            node[lbl,pos=0.8] {$\dur  (n,t)$}
        (ij'');
        \path (ij'') edge[bend left=20]
            node[lbl,pos=0.2] {$1$}
            node[lbl,pos=0.5] {$0$}
            node[lbl,pos=0.8] {$0$}
        (j'');
        
    
	

	\node[state] (4') at (12,0) {$s$};
        \node[state,draw=none,below left=of 4'] (2') {};
	\node[state, below=of 4'] (3') {$t$};
	
        \path (4') edge 
            node[lbl,pos=0.35] {$\probm'(n,t)$}
            node[lbl,pos=0.5] {$\rew'  (n,t)$}
            node[lbl,pos=0.65] {$\dur'  (n,t)$}
        (3');
\end{tikzpicture}


==> fig/se.tikz <==
\begin{tikzpicture}[
            node distance=0.75cm and 1cm,
    ]
	\node[state] (4) at (0,0) {$i$};
	\node[state,below left=of 4] (2) {$n$};
	\node[state, below right=of 2] (3) {$j$};
	
        \path (4) edge
            node[lbl,swap,pos=0.2] {$\probm(n,i)$} 
            node[lbl,swap,pos=0.5] {$\rew(n,i)$} 
            node[lbl,swap,pos=0.8] {$\dur(n,i)$}
        (2);

        \path (4) edge 
            node[lbl,pos=0.3] {$\probm(n,j)$}
            node[lbl,pos=0.5] {$\rew(n,j)$}
            node[lbl,pos=0.7] {$\dur(n,j)$}
        (3);
        
        \path (2) edge 
            node[lbl,swap,pos=0.2] {$\probm(n,j)$}
            node[lbl,swap,pos=0.5] {$\rew(n,j)$}
            node[lbl,swap,pos=0.8] {$\dur(n,j)$}
        (3);
	
        \node (mid) at (2.25,-1) {$\leadsto$};
	
	\node[state] (4') at (4,0) {$i$};
        \node[state,draw=none,below left=of 4'] (2') {};
	\node[state, below right=of 2'] (3') {$j$};
	
        \path (4') edge 
            node[lbl,pos=0.3] {$\probm'(n,j)$}
            node[lbl,pos=0.5] {$\rew'  (n,j)$}
            node[lbl,pos=0.7] {$\dur'  (n,j)$}
        (3');
\end{tikzpicture}

